Revisiting Self-Distillation

Knowledge distillation is the procedure of transferring "knowledge" from a large model (the teacher) to a more compact one (the student), often being used in the context of model compression. When both models have the same architecture, this procedure is called self-distillation. Several works have anecdotally shown that a self-distilled student can outperform the teacher on held-out data. In this work, we systematically study self-distillation in a number of settings. We first show that even with a highly accurate teacher, self-distillation allows a student to surpass the teacher in all cases. Secondly, we revisit existing theoretical explanations of (self) distillation and identify contradicting examples, revealing possible drawbacks of these explanations. Finally, we provide an alternative explanation for the dynamics of self-distillation through the lens of loss landscape geometry. We conduct extensive experiments to show that self-distillation leads to flatter minima, thereby resulting in better generalization.

==> tikz/appendix/vgg16_aug_c10_trace_acc_alpha=0.2_T=20.0.tex <==
\pgfplotsset{compat=1.14}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers}
%
\begin{axis}[
scale only axis,
% xmin=-0.5,xmax=4.5,
axis y line*=left,
ymin=0, ymax=800,
% xlabel=Self-Distillation Rounds,
ylabel style = {align=center},
ylabel={Trace. \ref{vgg aug c10 trace 0.2 20.0}},
grid=major,
grid style={dashed},
width=6cm,
xtick=data,
xticklabels={T, S1, S2, S3},
every axis plot/.append style={
          ybar,
          bar width=.15,
          bar shift=0pt,
          fill}
% title=$\alpha=1e-3$
]
\addplot[mark=none,red, ultra thick]
    plot coordinates{
        (0, 475.40)
        (1, 728.53)
        (2, 762.07)
        (3, 786.06)
    };
% \addlegendentry{VGG16}
\label{vgg aug c10 trace 0.2 20.0}
    
\end{axis}
%
\begin{axis}[
scale only axis,
% xmin=-0.5,xmax=3.5,
axis y line*=right,
axis x line=none,
ymin=0, ymax=50,
legend style={at={(0.5,1.2)},anchor=north},
ylabel style = {align=center},
ylabel={Top eigenvalue \ref{vgg aug c10 top eig 0.2 20.0}},
width=6cm,
every axis plot/.append style={
          ybar,
          bar width=.15,
          bar shift=7pt,
          fill}
]
\addplot[mark=none,blue, ultra thick]
    plot coordinates{
        (0, 19.51)
        (1, 38.45)
        (2, 37.72)
        (3, 47.10)
    };
\label{vgg aug c10 top eig 0.2 20.0}
\end{axis}
%
\end{tikzpicture}

==> tikz/appendix/vgg16_aug_c10_trace_acc_alpha=0.5_T=20.0.tex <==
\pgfplotsset{compat=1.14}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers}
%
\begin{axis}[
scale only axis,
% xmin=-0.5,xmax=4.5,
axis y line*=left,
ymin=0, ymax=100,
% xlabel=Self-Distillation Rounds,
ylabel style = {align=center},
ylabel={Trace. \ref{vgg aug c10 trace 0.5 20.0}},
grid=major,
grid style={dashed},
width=6cm,
xtick=data,
xticklabels={T, S1, S2, S3},
every axis plot/.append style={
          ybar,
          bar width=.15,
          bar shift=0pt,
          fill}
% title=$\alpha=1e-3$
]
\addplot[mark=none,red, ultra thick]
    plot coordinates{
        (0, 82.93)
        (1, 20.68)
        (2, 15.17)
        (3, 14.26)
    };
% \addlegendentry{VGG16}
\label{vgg aug c10 trace 0.5 20.0}
    
\end{axis}
%
\begin{axis}[
scale only axis,
% xmin=-0.5,xmax=3.5,
axis y line*=right,
axis x line=none,
ymin=0, ymax=20,
legend style={at={(0.5,1.2)},anchor=north},
ylabel style = {align=center},
ylabel={Top eigenvalue \ref{vgg aug c10 top eig 0.5 20.0}},
width=6cm,
every axis plot/.append style={
          ybar,
          bar width=.15,
          bar shift=7pt,
          fill}
]
\addplot[mark=none,blue, ultra thick]
    plot coordinates{
        (0, 15.32)
        (1, 2.32)
        (2, 3.45)
        (3, 1.61)
    };
\label{vgg aug c10 top eig 0.5 20.0}
\end{axis}
%
\end{tikzpicture}

==> tikz/appendix/vgg16_aug_c10_trace_acc_alpha=0.8_T=20.0.tex <==
\pgfplotsset{compat=1.14}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers}
%
\begin{axis}[
scale only axis,
% xmin=-0.5,xmax=4.5,
axis y line*=left,
ymin=0, ymax=800,
% xlabel=Self-Distillation Rounds,
ylabel style = {align=center},
ylabel={Trace. \ref{vgg aug c10 trace 0.8 20.0}},
grid=major,
grid style={dashed},
width=6cm,
xtick=data,
xticklabels={T, S1, S2, S3},
every axis plot/.append style={
          ybar,
          bar width=.15,
          bar shift=0pt,
          fill}
% title=$\alpha=1e-3$
]
\addplot[mark=none,red, ultra thick]
    plot coordinates{
        (0, 578.92)
        (1, 472.49)
        (2, 450.48)
        (3, 495.56)
    };
% \addlegendentry{VGG16}
\label{vgg aug c10 trace 0.8 20.0}
    
\end{axis}
%
\begin{axis}[
scale only axis,
% xmin=-0.5,xmax=3.5,
axis y line*=right,
axis x line=none,
ymin=0, ymax=50,
legend style={at={(0.5,1.2)},anchor=north},
ylabel style = {align=center},
ylabel={Top eigenvalue \ref{vgg aug c10 top eig 0.8 20.0}},
width=6cm,
every axis plot/.append style={
          ybar,
          bar width=.15,
          bar shift=7pt,
          fill}
]
\addplot[mark=none,blue, ultra thick]
    plot coordinates{
        (0, 20.75)
        (1, 22.55)
        (2, 18.79)
        (3, 21.63)
    };
\label{vgg aug c10 top eig 0.8 20.0}
\end{axis}
%
\end{tikzpicture}

==> tikz/hessian/c10/resnet18_aug_noaug_data_trace_eig.tex <==
\pgfplotsset{compat=1.14}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers}
%
\begin{axis}[
scale only axis,
% xmin=-0.5,xmax=4.5,
axis y line*=left,
ymin=0, ymax=100,
% xlabel=Self-Distillation Rounds,
ylabel style = {align=center},
ylabel={Trace. \ref{r18 aug no aug trace}},
grid=major,
grid style={dashed},
width=6cm,
xtick=data,
xticklabels={T, S1, S2, S3, SAM},
every axis plot/.append style={
          ybar,
          bar width=.15,
          bar shift=0pt,
          fill}
% title=$\alpha=1e-3$
]
\addplot[mark=none,red, ultra thick]
    plot coordinates{
        (0, 94.81)
        (1, 16.63)
        (2, 9.77)
        (3, 10.19)
        (4, 45.94)
    };
% \addlegendentry{VGG16}
\label{r18 aug no aug trace}
    
\end{axis}
%
\begin{axis}[
scale only axis,
% xmin=-0.5,xmax=3.5,
axis y line*=right,
axis x line=none,
ymin=0, ymax=7,
legend style={at={(0.5,1.2)},anchor=north},
ylabel style = {align=center},
ylabel={Top eigenvalue \ref{r18 aug no aug top eig}},
width=6cm,
every axis plot/.append style={
          ybar,
          bar width=.15,
          bar shift=7pt,
          fill}
]
\addplot[mark=none,blue, ultra thick]
    plot coordinates{
        (0, 5.01)
        (1, 1.22)
        (2, 0.89)
        (3, 0.96)
        (4, 2.62)
    };
\label{r18 aug no aug top eig}
% \addplot[mark=*,blue]
%     table {tikz/alpha_5e-4_test_relu.csv}; 
% \label{alpha 5e-4 test relu}

% \addplot [red] {3*x};
% \label{pgfplots:plot2}
% \addplot [black] {1*x};
% \label{pgfplots:plot3}
x\end{axis}
%
\end{tikzpicture}

==> tikz/hessian/c10/resnet18_aug_noaug_data_trace_eig_alpha02.tex <==
\pgfplotsset{compat=1.14}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers}
%
\begin{axis}[
scale only axis,
% xmin=-0.5,xmax=4.5,
axis y line*=left,
ymin=0, ymax=100,
% xlabel=Self-Distillation Rounds,
ylabel style = {align=center},
ylabel={Trace. \ref{r18 aug no aug trace 0.2}},
grid=major,
grid style={dashed},
width=6cm,
xtick=data,
xticklabels={T, S1, S2, S3, SAM},
every axis plot/.append style={
          ybar,
          bar width=.15,
          bar shift=0pt,
          fill}
% title=$\alpha=1e-3$
]
\addplot[mark=none,red, ultra thick]
    plot coordinates{
        (0, 94.81)
        (1, 13.18)
        (2, 11.44)
        (3, 15.77)
        (4, 45.94)
    };
% \addlegendentry{VGG16}
\label{r18 aug no aug trace 0.2}
    
\end{axis}
%
\begin{axis}[
scale only axis,
% xmin=-0.5,xmax=4.5,
axis y line*=right,
axis x line=none,
ymin=0, ymax=7,
legend style={at={(0.5,1.2)},anchor=north},
ylabel style = {align=center},
ylabel={Top eigenvalue \ref{r18 aug no aug top eig 0.2}},
width=6cm,
% xticklabels={T, S1, S2, S3, SAM},
every axis plot/.append style={
          ybar,
          bar width=.15,
          bar shift=7pt,
          fill}
]
\addplot[mark=none,blue, ultra thick]
    plot coordinates{
        (0, 5.01)
        (1, 0.80)
        (2, 0.65)
        (3, 0.65)
        (4, 2.62)
    };
\label{r18 aug no aug top eig 0.2}
% \addplot[mark=*,blue]
%     table {tikz/alpha_5e-4_test_relu.csv}; 
% \label{alpha 5e-4 test relu}

% \addplot [red] {3*x};
% \label{pgfplots:plot2}
% \addplot [black] {1*x};
% \label{pgfplots:plot3}
\end{axis}
%
\end{tikzpicture}

==> tikz/hessian/c10/resnet18_aug_noaug_data_trace_eig_alpha08.tex <==
\pgfplotsset{compat=1.14}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers}
%
\begin{axis}[
scale only axis,
% xmin=-0.5,xmax=4.5,
axis y line*=left,
ymin=0, ymax=100,
% xlabel=Self-Distillation Rounds,
ylabel style = {align=center},
ylabel={Trace. \ref{r18 aug no aug trace 0.8}},
grid=major,
grid style={dashed},
width=6cm,
xtick=data,
xticklabels={T, S1, S2, S3, SAM},
every axis plot/.append style={
          ybar,
          bar width=.15,
          bar shift=0pt,
          fill}
% title=$\alpha=1e-3$
]
\addplot[mark=none,red, ultra thick]
    plot coordinates{
        (0, 94.81)
        (1, 18.90)
        (2, 12.10)
        (3, 16.47)
        (4, 45.94)
    };
% \addlegendentry{VGG16}
\label{r18 aug no aug trace 0.8}
    
\end{axis}
%
\begin{axis}[
scale only axis,
% xmin=-0.5,xmax=3.5,
axis y line*=right,
axis x line=none,
ymin=0, ymax=7,
legend style={at={(0.5,1.2)},anchor=north},
ylabel style = {align=center},
ylabel={Top eigenvalue \ref{r18 aug no aug top eig 0.8}},
width=6cm,
every axis plot/.append style={
          ybar,
          bar width=.15,
          bar shift=7pt,
          fill}
]
\addplot[mark=none,blue, ultra thick]
    plot coordinates{
        (0, 5.01)
        (1, 1.48)
        (2, 0.93)
        (3, 1.99)
        (4, 2.62)
    };
\label{r18 aug no aug top eig 0.8}
% \addplot[mark=*,blue]
%     table {tikz/alpha_5e-4_test_relu.csv}; 
% \label{alpha 5e-4 test relu}

% \addplot [red] {3*x};
% \label{pgfplots:plot2}
% \addplot [black] {1*x};
% \label{pgfplots:plot3}
x\end{axis}
%
\end{tikzpicture}

==> tikz/hessian/c10/resnet18_noaug_noaug_data_trace_eig.tex <==
\pgfplotsset{compat=1.14}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers}
%
\begin{axis}[
scale only axis,
% xmin=-0.5,xmax=4.5,
axis y line*=left,
ymin=0, ymax=30,
% xlabel=Self-Distillation Rounds,
ylabel style = {align=center},
ylabel={Trace. \ref{r18 no aug no aug trace}},
grid=major,
grid style={dashed},
width=6cm,
xtick=data,
xticklabels={T, S1, S2, S3, SAM},
every axis plot/.append style={
          ybar,
          bar width=.15,
          bar shift=0pt,
          fill}
% title=$\alpha=1e-3$
]
\addplot[mark=none,red, ultra thick]
    plot coordinates{
        (0, 26.88)
        (1, 11.45)
        (2, 12.16)
        (3, 12.20)
        (4, 14.51)
    };
% \addlegendentry{VGG16}
\label{r18 no aug no aug trace}
    
\end{axis}
%
\begin{axis}[
scale only axis,
% xmin=-0.5,xmax=3.5,
axis y line*=right,
axis x line=none,
ymin=0, ymax=4,
legend style={at={(0.5,1.2)},anchor=north},
ylabel style = {align=center},
ylabel={Top eigenvalue \ref{r18 no aug no aug top eig}},
width=6cm,
every axis plot/.append style={
          ybar,
          bar width=.15,
          bar shift=7pt,
          fill}
]
\addplot[mark=none,blue, ultra thick]
    plot coordinates{
        (0, 1.45)
        (1, 0.76)
        (2, 1.18)
        (3, 1.23)
        (4, 0.87)
    };
\label{r18 no aug no aug top eig}
% \addplot[mark=*,blue]
%     table {tikz/alpha_5e-4_test_relu.csv}; 
% \label{alpha 5e-4 test relu}

% \addplot [red] {3*x};
% \label{pgfplots:plot2}
% \addplot [black] {1*x};
% \label{pgfplots:plot3}
x\end{axis}
%
\end{tikzpicture}

==> tikz/hessian/c10/resnet18_noaug_noaug_data_trace_eig_alpha02.tex <==
\pgfplotsset{compat=1.14}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers}
%
\begin{axis}[
scale only axis,
% xmin=-0.5,xmax=4.5,
axis y line*=left,
ymin=0, ymax=30,
% xlabel=Self-Distillation Rounds,
ylabel style = {align=center},
ylabel={Trace. \ref{r18 no aug no aug trace 0.2}},
grid=major,
grid style={dashed},
width=6cm,
xtick=data,
xticklabels={T, S1, S2, S3, SAM},
every axis plot/.append style={
          ybar,
          bar width=.15,
          bar shift=0pt,
          fill}
% title=$\alpha=1e-3$
]
\addplot[mark=none,red, ultra thick]
    plot coordinates{
        (0, 26.88)
        (1, 9.84)
        (2, 8.66)
        (3, 10.05)
        (4, 14.51)
    };
% \addlegendentry{VGG16}
\label{r18 no aug no aug trace 0.2}
    
\end{axis}
%
\begin{axis}[
scale only axis,
% xmin=-0.5,xmax=3.5,
axis y line*=right,
axis x line=none,
ymin=0, ymax=4,
legend style={at={(0.5,1.2)},anchor=north},
ylabel style = {align=center},
ylabel={Top eigenvalue \ref{r18 no aug no aug top eig 0.2}},
width=6cm,
every axis plot/.append style={
          ybar,
          bar width=.15,
          bar shift=7pt,
          fill}
]
\addplot[mark=none,blue, ultra thick]
    plot coordinates{
        (0, 1.45)
        (1, 0.72)
        (2, 0.84)
        (3, 0.88)
        (4, 0.87)
    };
\label{r18 no aug no aug top eig 0.2}
% \addplot[mark=*,blue]
%     table {tikz/alpha_5e-4_test_relu.csv}; 
% \label{alpha 5e-4 test relu}

% \addplot [red] {3*x};
% \label{pgfplots:plot2}
% \addplot [black] {1*x};
% \label{pgfplots:plot3}
x\end{axis}
%
\end{tikzpicture}

==> tikz/hessian/c10/resnet18_noaug_noaug_data_trace_eig_alpha08.tex <==
\pgfplotsset{compat=1.14}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers}
%
\begin{axis}[
scale only axis,
% xmin=-0.5,xmax=4.5,
axis y line*=left,
ymin=0, ymax=30,
% xlabel=Self-Distillation Rounds,
ylabel style = {align=center},
ylabel={Trace. \ref{r18 no aug no aug trace 0.8}},
grid=major,
grid style={dashed},
width=6cm,
xtick=data,
xticklabels={T, S1, S2, S3, SAM},
every axis plot/.append style={
          ybar,
          bar width=.15,
          bar shift=0pt,
          fill}
% title=$\alpha=1e-3$
]
\addplot[mark=none,red, ultra thick]
    plot coordinates{
        (0, 26.88)
        (1, 12.41)
        (2, 11.20)
        (3, 10.07)
        (4, 14.51)
    };
% \addlegendentry{VGG16}
\label{r18 no aug no aug trace 0.8}
    
\end{axis}
%
\begin{axis}[
scale only axis,
% xmin=-0.5,xmax=3.5,
axis y line*=right,
axis x line=none,
ymin=0, ymax=4,
legend style={at={(0.5,1.2)},anchor=north},
ylabel style = {align=center},
ylabel={Top eigenvalue \ref{r18 no aug no aug top eig 0.8}},
width=6cm,
every axis plot/.append style={
          ybar,
          bar width=.15,
          bar shift=7pt,
          fill}
]
\addplot[mark=none,blue, ultra thick]
    plot coordinates{
        (0, 1.45)
        (1, 1.09)
        (2, 1.15)
        (3, 0.98)
        (4, 0.87)
    };
\label{r18 no aug no aug top eig 0.8}
% \addplot[mark=*,blue]
%     table {tikz/alpha_5e-4_test_relu.csv}; 
% \label{alpha 5e-4 test relu}

% \addplot [red] {3*x};
% \label{pgfplots:plot2}
% \addplot [black] {1*x};
% \label{pgfplots:plot3}
x\end{axis}
%
\end{tikzpicture}

==> tikz/hessian/c10/vgg16_aug_c10.tex <==
\pgfplotsset{compat=1.14}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers}
%
\begin{axis}[
scale only axis,
xmin=0,xmax=3,
axis y line*=left,
ymin=95, ymax=97,
xlabel=Rounds,
ylabel style = {align=center},
ylabel={Test Acc. \ref{vgg aug c10 test acc}},
grid=major,
grid style={dashed},
width=5cm
% title=$\alpha=1e-3$
]
\addplot[mark=x,red, ultra thick]
    plot coordinates{
        (0, 96.19)
        (1, 96.48)
        (2, 96.36)
        (3, 96.39)
    };
% \addlegendentry{VGG16}
\label{vgg aug c10 test acc}
    
\end{axis}
%
\begin{axis}[
scale only axis,
xmin=0,xmax=3,
axis y line*=right,
axis x line=none,
ymin=0, ymax=4000,
legend style={at={(0.5,1.2)},anchor=north},
ylabel style = {align=center},
ylabel={Trace \ref{vgg aug c10 trace}},
width=5cm
]
\addplot[mark=*,blue, ultra thick]
    plot coordinates{
        (0, 3654.9179)
        (1, 2250.3454)
        (2, 2364.7480)
        (3, 2245.7881)
    };
\label{vgg aug c10 trace}
% \addplot[mark=*,blue]
%     table {tikz/alpha_5e-4_test_relu.csv}; 
% \label{alpha 5e-4 test relu}

% \addplot [red] {3*x};
% \label{pgfplots:plot2}
% \addplot [black] {1*x};
% \label{pgfplots:plot3}
\end{axis}
%
\end{tikzpicture}

==> tikz/hessian/c10/vgg16_aug_noaug_data_trace_eig.tex <==
\pgfplotsset{compat=1.14}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers}
%
\begin{axis}[
scale only axis,
% xmin=-0.5,xmax=4.5,
axis y line*=left,
ymin=0, ymax=150,
% xlabel=Self-Distillation Rounds,
ylabel style = {align=center},
ylabel={Trace. \ref{vgg16 aug no aug trace}},
grid=major,
grid style={dashed},
width=6cm,
xtick=data,
xticklabels={T, S1, S2, S3, SAM},
every axis plot/.append style={
          ybar,
          bar width=.15,
          bar shift=0pt,
          fill}
% title=$\alpha=1e-3$
]
\addplot[mark=none,red, ultra thick]
    plot coordinates{
        (0, 110.43)
        (1, 11.31)
        (2, 11.24)
        (3, 10.61)
        (4, 90.38)
    };
% \addlegendentry{VGG16}
\label{vgg16 aug no aug trace}
    
\end{axis}
%
\begin{axis}[
scale only axis,
% xmin=-0.5,xmax=3.5,
axis y line*=right,
axis x line=none,
ymin=0, ymax=80,
legend style={at={(0.5,1.2)},anchor=north},
ylabel style = {align=center},
ylabel={Top eigenvalue \ref{vgg16 aug no aug top eig}},
width=6cm,
every axis plot/.append style={
          ybar,
          bar width=.15,
          bar shift=7pt,
          fill}
]
\addplot[mark=none,blue, ultra thick]
    plot coordinates{
        (0, 30.39)
        (1, 1.06)
        (2, 2.34)
        (3, 1.67)
        (4, 6.17)
    };
\label{vgg16 aug no aug top eig}
% \addplot[mark=*,blue]
%     table {tikz/alpha_5e-4_test_relu.csv}; 
% \label{alpha 5e-4 test relu}

% \addplot [red] {3*x};
% \label{pgfplots:plot2}
% \addplot [black] {1*x};
% \label{pgfplots:plot3}
x\end{axis}
%
\end{tikzpicture}

==> tikz/hessian/c10/vgg16_aug_noaug_data_trace_eig_alpha02.tex <==
\pgfplotsset{compat=1.14}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers}
%
\begin{axis}[
scale only axis,
% xmin=-0.5,xmax=4.5,
axis y line*=left,
ymin=0, ymax=150,
% xlabel=Self-Distillation Rounds,
ylabel style = {align=center},
ylabel={Trace. \ref{vgg16 aug no aug trace 0.2}},
grid=major,
grid style={dashed},
width=6cm,
xtick=data,
xticklabels={T, S1, S2, S3, SAM},
every axis plot/.append style={
          ybar,
          bar width=.15,
          bar shift=0pt,
          fill}
% title=$\alpha=1e-3$
]
\addplot[mark=none,red, ultra thick]
    plot coordinates{
        (0, 110.43)
        (1, 12.95)
        (2, 27.45)
        (3, 17.55)
        (4, 90.38)
    };
% \addlegendentry{VGG16}
\label{vgg16 aug no aug trace 0.2}
    
\end{axis}
%
\begin{axis}[
scale only axis,
% xmin=-0.5,xmax=3.5,
axis y line*=right,
axis x line=none,
ymin=0, ymax=80,
legend style={at={(0.5,1.2)},anchor=north},
ylabel style = {align=center},
ylabel={Top eigenvalue \ref{vgg16 no aug top eig 0.2}},
width=6cm,
every axis plot/.append style={
          ybar,
          bar width=.15,
          bar shift=7pt,
          fill}
]
\addplot[mark=none,blue, ultra thick]
    plot coordinates{
        (0, 30.39)
        (1, 1.08)
        (2, 12.39)
        (3, 4.52)
        (4, 6.17)
    };
\label{vgg16 no aug top eig 0.2}
% \addplot[mark=*,blue]
%     table {tikz/alpha_5e-4_test_relu.csv}; 
% \label{alpha 5e-4 test relu}

% \addplot [red] {3*x};
% \label{pgfplots:plot2}
% \addplot [black] {1*x};
% \label{pgfplots:plot3}
x\end{axis}
%
\end{tikzpicture}

==> tikz/hessian/c10/vgg16_aug_noaug_data_trace_eig_alpha08.tex <==
\pgfplotsset{compat=1.14}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers}
%
\begin{axis}[
scale only axis,
% xmin=-0.5,xmax=4.5,
axis y line*=left,
ymin=0, ymax=150,
% xlabel=Self-Distillation Rounds,
ylabel style = {align=center},
ylabel={Trace. \ref{vgg16 aug no aug trace 0.8}},
grid=major,
grid style={dashed},
width=6cm,
xtick=data,
xticklabels={T, S1, S2, S3, SAM},
every axis plot/.append style={
          ybar,
          bar width=.15,
          bar shift=0pt,
          fill}
% title=$\alpha=1e-3$
]
\addplot[mark=none,red, ultra thick]
    plot coordinates{
        (0, 110.43)
        (1, 17.57)
        (2, 143.32)
        (3, 16.01)
        (4, 90.38)
    };
% \addlegendentry{VGG16}
\label{vgg16 aug no aug trace 0.8}
    
\end{axis}
%
\begin{axis}[
scale only axis,
% xmin=-0.5,xmax=3.5,
axis y line*=right,
axis x line=none,
ymin=0, ymax=80,
legend style={at={(0.5,1.2)},anchor=north},
ylabel style = {align=center},
ylabel={Top eigenvalue \ref{vgg16 aug no aug top eig 0.8}},
width=6cm,
every axis plot/.append style={
          ybar,
          bar width=.15,
          bar shift=7pt,
          fill}
]
\addplot[mark=none,blue, ultra thick]
    plot coordinates{
        (0, 30.39)
        (1, 2.13)
        (2, 79.50)
        (3, 1.76)
        (4, 6.17)
    };
\label{vgg16 aug no aug top eig 0.8}
% \addplot[mark=*,blue]
%     table {tikz/alpha_5e-4_test_relu.csv}; 
% \label{alpha 5e-4 test relu}

% \addplot [red] {3*x};
% \label{pgfplots:plot2}
% \addplot [black] {1*x};
% \label{pgfplots:plot3}
x\end{axis}
%
\end{tikzpicture}

==> tikz/hessian/c10/vgg16_noaug_noaug_data_trace_eig.tex <==
\pgfplotsset{compat=1.14}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers}
%
\begin{axis}[
scale only axis,
% xmin=-0.5,xmax=4.5,
axis y line*=left,
ymin=0, ymax=20,
% xlabel=Self-Distillation Rounds,
ylabel style = {align=center},
ylabel={Trace. \ref{vgg16 aug trace no aug no aug}},
grid=major,
grid style={dashed},
width=6cm,
xtick=data,
xticklabels={T, S1, S2, S3, SAM},
every axis plot/.append style={
          ybar,
          bar width=.15,
          bar shift=0pt,
          fill}
% title=$\alpha=1e-3$
]
\addplot[mark=none,red, ultra thick]
    plot coordinates{
        (0, 9.70)
        (1, 8.39)
        (2, 4.61)
        (3, 6.62)
        (4, 13.75)
    };
% \addlegendentry{VGG16}
\label{vgg16 aug trace no aug no aug}
    
\end{axis}
%
\begin{axis}[
scale only axis,
% xmin=-0.5,xmax=3.5,
axis y line*=right,
axis x line=none,
ymin=0, ymax=4,
legend style={at={(0.5,1.2)},anchor=north},
ylabel style = {align=center},
ylabel={Top eigenvalue \ref{vgg16 no aug no aug top eig}},
width=6cm,
every axis plot/.append style={
          ybar,
          bar width=.15,
          bar shift=7pt,
          fill}
]
\addplot[mark=none,blue, ultra thick]
    plot coordinates{
        (0, 2.85)
        (1, 1.38)
        (2, 1.54)
        (3, 1.28)
        (4, 2.96)
    };
\label{vgg16 no aug no aug top eig}
% \addplot[mark=*,blue]
%     table {tikz/alpha_5e-4_test_relu.csv}; 
% \label{alpha 5e-4 test relu}

% \addplot [red] {3*x};
% \label{pgfplots:plot2}
% \addplot [black] {1*x};
% \label{pgfplots:plot3}
x\end{axis}
%
\end{tikzpicture} 

==> tikz/hessian/c10/vgg16_noaug_noaug_data_trace_eig_alpha02.tex <==
\pgfplotsset{compat=1.14}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers}
%
\begin{axis}[
scale only axis,
% xmin=-0.5,xmax=4.5,
axis y line*=left,
ymin=0, ymax=20,
% xlabel=Self-Distillation Rounds,
ylabel style = {align=center},
ylabel={Trace. \ref{vgg16 no aug no aug trace 0.2}},
grid=major,
grid style={dashed},
width=6cm,
xtick=data,
xticklabels={T, S1, S2, S3, SAM},
every axis plot/.append style={
          ybar,
          bar width=.15,
          bar shift=0pt,
          fill}
% title=$\alpha=1e-3$
]
\addplot[mark=none,red, ultra thick]
    plot coordinates{
        (0, 9.70)
        (1, 6.38)
        (2, 5.30)
        (3, 4.94)
        (4, 13.75)
    };
% \addlegendentry{VGG16}
\label{vgg16 no aug no aug trace 0.2}
    
\end{axis}
%
\begin{axis}[
scale only axis,
% xmin=-0.5,xmax=3.5,
axis y line*=right,
axis x line=none,
ymin=0, ymax=4,
legend style={at={(0.5,1.2)},anchor=north},
ylabel style = {align=center},
ylabel={Top eigenvalue \ref{vgg16 no aug no aug top eig 0.2}},
width=6cm,
every axis plot/.append style={
          ybar,
          bar width=.15,
          bar shift=7pt,
          fill}
]
\addplot[mark=none,blue, ultra thick]
    plot coordinates{
        (0, 2.85)
        (1, 0.91)
        (2, 0.98)
        (3, 1.97)
        (4, 2.96)
    };
\label{vgg16 no aug no aug top eig 0.2}
% \addplot[mark=*,blue]
%     table {tikz/alpha_5e-4_test_relu.csv}; 
% \label{alpha 5e-4 test relu}

% \addplot [red] {3*x};
% \label{pgfplots:plot2}
% \addplot [black] {1*x};
% \label{pgfplots:plot3}
x\end{axis}
%
\end{tikzpicture} 

==> tikz/hessian/c10/vgg16_noaug_noaug_data_trace_eig_alpha08.tex <==
\pgfplotsset{compat=1.14}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers}
%
\begin{axis}[
scale only axis,
% xmin=-0.5,xmax=4.5,
axis y line*=left,
ymin=0, ymax=20,
% xlabel=Self-Distillation Rounds,
ylabel style = {align=center},
ylabel={Trace. \ref{vgg16 no aug no aug trace 0.8}},
grid=major,
grid style={dashed},
width=6cm,
xtick=data,
xticklabels={T, S1, S2, S3, SAM},
every axis plot/.append style={
          ybar,
          bar width=.15,
          bar shift=0pt,
          fill}
% title=$\alpha=1e-3$
]
\addplot[mark=none,red, ultra thick]
    plot coordinates{
        (0, 9.70)
        (1, 9.59)
        (2, 10.35)
        (3, 11.01)
        (4, 13.75)
    };
% \addlegendentry{VGG16}
\label{vgg16 no aug no aug trace 0.8}
    
\end{axis}
%
\begin{axis}[
scale only axis,
% xmin=-0.5,xmax=3.5,
axis y line*=right,
axis x line=none,
ymin=0, ymax=4,
legend style={at={(0.5,1.2)},anchor=north},
ylabel style = {align=center},
ylabel={Top eigenvalue \ref{vgg16 no aug no aug top eig 0.8}},
width=6cm,
every axis plot/.append style={
          ybar,
          bar width=.15,
          bar shift=7pt,
          fill}
]
\addplot[mark=none,blue, ultra thick]
    plot coordinates{
        (0, 2.85)
        (1, 2.30)
        (2, 2.42)
        (3, 2.71)
        (4, 2.96)
    };
\label{vgg16 no aug no aug top eig 0.8}
% \addplot[mark=*,blue]
%     table {tikz/alpha_5e-4_test_relu.csv}; 
% \label{alpha 5e-4 test relu}

% \addplot [red] {3*x};
% \label{pgfplots:plot2}
% \addplot [black] {1*x};
% \label{pgfplots:plot3}
x\end{axis}
%
\end{tikzpicture} 

==> tikz/resnet18_aug_c100_trace_acc_alpha=0.2.tex <==
\pgfplotsset{compat=1.14}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers}
%
\begin{axis}[
scale only axis,
% xmin=-0.5,xmax=4.5,
axis y line*=left,
ymin=0, ymax=700,
% xlabel=Self-Distillation Rounds,
ylabel style = {align=center},
ylabel={Trace. \ref{r18 aug c100 trace 0.2}},
grid=major,
grid style={dashed},
width=6cm,
xtick=data,
xticklabels={T, S1, S2, S3, SAM},
every axis plot/.append style={
          ybar,
          bar width=.15,
          bar shift=0pt,
          fill}
% title=$\alpha=1e-3$
]
\addplot[mark=none,red, ultra thick]
    plot coordinates{
        (0, 596.29)
        (1, 392.33)
        (2, 228.04)
        (3, 255.44)
        (4, 96.90)
    };
\label{r18 aug c100 trace 0.2}
    
\end{axis}
%
\begin{axis}[
scale only axis,
% xmin=-0.5,xmax=3.5,
axis y line*=right,
axis x line=none,
ymin=0, ymax=9,
legend style={at={(0.5,1.2)},anchor=north},
ylabel style = {align=center},
ylabel={Top eigenvalue \ref{r18 aug c100 top eig 0.2}},
width=6cm,
every axis plot/.append style={
          ybar,
          bar width=.15,
          bar shift=7pt,
          fill}
]
\addplot[mark=none,blue, ultra thick]
    plot coordinates{
        (0, 7.77)
        (1, 5.05)
        (2, 4.83)
        (3, 5.94)
        (4, 5.92)
    };
\label{r18 aug c100 top eig 0.2}
\end{axis}
%
\end{tikzpicture}

==> tikz/resnet18_aug_c100_trace_acc_alpha=0.5.tex <==
\pgfplotsset{compat=1.14}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers}
%
\begin{axis}[
scale only axis,
% xmin=-0.5,xmax=4.5,
axis y line*=left,
ymin=0, ymax=700,
% xlabel=Self-Distillation Rounds,
ylabel style = {align=center},
ylabel={Trace. \ref{r18 aug c100 trace 0.5}},
grid=major,
grid style={dashed},
width=6cm,
xtick=data,
xticklabels={T, S1, S2, S3, SAM},
every axis plot/.append style={
          ybar,
          bar width=.15,
          bar shift=0pt,
          fill}
% title=$\alpha=1e-3$
]
\addplot[mark=none,red, ultra thick]
    plot coordinates{
        (0, 603.70)
        (1, 249.15)
        (2, 272.76)
        (3, 318.16)
        (4, 96.90)
    };
% \addlegendentry{VGG16}
\label{r18 aug c100 trace 0.5}
    
\end{axis}
%
\begin{axis}[
scale only axis,
% xmin=-0.5,xmax=3.5,
axis y line*=right,
axis x line=none,
ymin=0, ymax=9,
legend style={at={(0.5,1.2)},anchor=north},
ylabel style = {align=center},
ylabel={Top eigenvalue \ref{r18 aug c100 top eig 0.5}},
width=6cm,
every axis plot/.append style={
          ybar,
          bar width=.15,
          bar shift=7pt,
          fill}
]
\addplot[mark=none,blue, ultra thick]
    plot coordinates{
        (0, 8.04)
        (1, 4.53)
        (2, 4.75)
        (3, 5.08)
        (4, 5.92)
    };
\label{r18 aug c100 top eig 0.5}
\end{axis}
%
\end{tikzpicture}

==> tikz/resnet18_aug_c100_trace_acc_alpha=0.8.tex <==
\pgfplotsset{compat=1.14}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers}
%
\begin{axis}[
scale only axis,
% xmin=-0.5,xmax=4.5,
axis y line*=left,
ymin=0, ymax=700,
% xlabel=Self-Distillation Rounds,
ylabel style = {align=center},
ylabel={Trace. \ref{r18 aug c100 trace 0.8}},
grid=major,
grid style={dashed},
width=6cm,
xtick=data,
xticklabels={T, S1, S2, S3, SAM},
every axis plot/.append style={
          ybar,
          bar width=.15,
          bar shift=0pt,
          fill}
% title=$\alpha=1e-3$
]
\addplot[mark=none,red, ultra thick]
    plot coordinates{
        (0, 709.86)
        (1, 371.91)
        (2, 288.01)
        (3, 402.16)
        (4, 96.90)
    };
% \addlegendentry{VGG16}
\label{r18 aug c100 trace 0.8}
    
\end{axis}
%
\begin{axis}[
scale only axis,
% xmin=-0.5,xmax=3.5,
axis y line*=right,
axis x line=none,
ymin=0, ymax=9,
legend style={at={(0.5,1.2)},anchor=north},
ylabel style = {align=center},
ylabel={Top eigenvalue \ref{r18 aug c100 top eig 0.8}},
width=6cm,
every axis plot/.append style={
          ybar,
          bar width=.15,
          bar shift=7pt,
          fill}
]
\addplot[mark=none,blue, ultra thick]
    plot coordinates{
        (0, 9.30)
        (1, 5.53)
        (2, 4.49)
        (3, 6.31)
        (4, 5.92)
    };
\label{r18 aug c100 top eig 0.8}
\end{axis}
%
\end{tikzpicture}

==> tikz/vgg16_aug_c100_trace_acc_alpha=0.2.tex <==
\pgfplotsset{compat=1.14}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers}
%
\begin{axis}[
scale only axis,
% xmin=-0.5,xmax=4.5,
axis y line*=left,
ymin=0, ymax=1000,
% xlabel=Self-Distillation Rounds,
ylabel style = {align=center},
ylabel={Trace. \ref{vgg aug c100 trace 0.2}},
grid=major,
grid style={dashed},
width=6cm,
xtick=data,
xticklabels={T, S1, S2, S3, SAM},
every axis plot/.append style={
          ybar,
          bar width=.15,
          bar shift=0pt,
          fill}
% title=$\alpha=1e-3$
]
\addplot[mark=none,red, ultra thick]
    plot coordinates{
        (0, 769.20)
        (1, 444.13)
        (2, 440.31)
        (3, 586.70)
        (4, 163.82)
    };
% \addlegendentry{VGG16}
\label{vgg aug c100 trace 0.2}
    
\end{axis}
%
\begin{axis}[
scale only axis,
% xmin=-0.5,xmax=3.5,
axis y line*=right,
axis x line=none,
ymin=0, ymax=20,
legend style={at={(0.5,1.2)},anchor=north},
ylabel style = {align=center},
ylabel={Top eigenvalue \ref{vgg aug c100 top eig 0.2}},
width=6cm,
every axis plot/.append style={
          ybar,
          bar width=.15,
          bar shift=7pt,
          fill}
]
\addplot[mark=none,blue, ultra thick]
    plot coordinates{
        (0, 9.44)
        (1, 4.92)
        (2, 6.01)
        (3, 8.47)
        (4, 7.02)
    };
\label{vgg aug c100 top eig 0.2}
\end{axis}
%
\end{tikzpicture}

==> tikz/vgg16_aug_c100_trace_acc_alpha=0.5.tex <==
\pgfplotsset{compat=1.14}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers}
%
\begin{axis}[
scale only axis,
% xmin=-0.5,xmax=4.5,
axis y line*=left,
ymin=0, ymax=1000,
% xlabel=Self-Distillation Rounds,
ylabel style = {align=center},
ylabel={Trace. \ref{vgg aug c100 trace 0.5}},
grid=major,
grid style={dashed},
width=6cm,
xtick=data,
xticklabels={T, S1, S2, S3, SAM},
every axis plot/.append style={
          ybar,
          bar width=.15,
          bar shift=0pt,
          fill}
% title=$\alpha=1e-3$
]
\addplot[mark=none,red, ultra thick]
    plot coordinates{
        (0, 925.93)
        (1, 438.85)
        (2, 596.88)
        (3, 754.56)
        (4, 163.82)
    };
% \addlegendentry{VGG16}
\label{vgg aug c100 trace 0.5}
    
\end{axis}
%
\begin{axis}[
scale only axis,
% xmin=-0.5,xmax=3.5,
axis y line*=right,
axis x line=none,
ymin=0, ymax=20,
legend style={at={(0.5,1.2)},anchor=north},
ylabel style = {align=center},
ylabel={Top eigenvalue \ref{vgg aug c100 top eig 0.5}},
width=6cm,
every axis plot/.append style={
          ybar,
          bar width=.15,
          bar shift=7pt,
          fill}
]
\addplot[mark=none,blue, ultra thick]
    plot coordinates{
        (0, 11.71)
        (1, 7.09)
        (2, 8.46)
        (3, 11.62)
        (4, 7.02)
    };
\label{vgg aug c100 top eig 0.5}
\end{axis}
%
\end{tikzpicture}

==> tikz/vgg16_aug_c100_trace_acc_alpha=0.8.tex <==
\pgfplotsset{compat=1.14}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers}
%
\begin{axis}[
scale only axis,
% xmin=-0.5,xmax=4.5,
axis y line*=left,
ymin=0, ymax=1000,
% xlabel=Self-Distillation Rounds,
ylabel style = {align=center},
ylabel={Trace. \ref{vgg aug c100 trace 0.8}},
grid=major,
grid style={dashed},
width=6cm,
xtick=data,
xticklabels={T, S1, S2, S3, SAM},
every axis plot/.append style={
          ybar,
          bar width=.15,
          bar shift=0pt,
          fill}
% title=$\alpha=1e-3$
]
\addplot[mark=none,red, ultra thick]
    plot coordinates{
        (0, 922.32)
        (1, 495.37)
        (2, 535.03)
        (3, 497.95)
        (4, 163.82)
    };
% \addlegendentry{VGG16}
\label{vgg aug c100 trace 0.8}
    
\end{axis}
%
\begin{axis}[
scale only axis,
% xmin=-0.5,xmax=3.5,
axis y line*=right,
axis x line=none,
ymin=0, ymax=20,
legend style={at={(0.5,1.2)},anchor=north},
ylabel style = {align=center},
ylabel={Top eigenvalue \ref{vgg aug c100 top eig 0.8}},
width=6cm,
every axis plot/.append style={
          ybar,
          bar width=.15,
          bar shift=7pt,
          fill}
]
\addplot[mark=none,blue, ultra thick]
    plot coordinates{
        (0, 10.50)
        (1, 6.53)
        (2, 6.69)
        (3, 7.06)
        (4, 7.02)
    };
\label{vgg aug c100 top eig 0.8}
\end{axis}
%
\end{tikzpicture}
